MathArena: Evaluating LLMs on Uncontaminated Math Competitions

The rapid advancement of reasoning capabilities in large language models (LLMs) has led to notable improvements on mathematical benchmarks. However, many of the most commonly used evaluation datasets (e.g., AIME 2024) are widely available online, making it difficult to disentangle genuine reasoning from potential memorization. Furthermore, these benchmarks do not evaluate proof-writing capabilities, which are crucial for many mathematical tasks. To address this, we introduce MathArena, a new benchmark based on the following key insight: recurring math competitions provide a stream of high-quality, challenging problems that can be used for real-time evaluation of LLMs. By evaluating models as soon as new problems are released, we effectively eliminate the risk of contamination. Using this framework, we find strong signs of contamination in AIME 2024. Nonetheless, evaluations on harder competitions, such as CMIMC 2025, demonstrate impressive reasoning capabilities in top-performing models. MathArena is also the first benchmark for proof-writing capabilities. On IMO 2025, top models achieve slightly less than 40%, demonstrating both notable progress and significant room for improvement. So far, we have evaluated over $50$ models across seven competitions, totaling $162$ problems. As an evolving benchmark, MathArena will continue to track the progress of LLMs on newly released competitions, ensuring rigorous and up-to-date evaluation of mathematical reasoning.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
    node distance=1cm and 2cm,
    box/.style = {draw=blue!80, fill=blue!10, rectangle, minimum width=2.5cm, minimum height=0.5  cm, align=center},
    >=stealth
  ]
  \definecolor[grey]{grey}{RGB}{120, 120, 120}
  \definecolor[lightgrey]{lightgrey}{RGB}{220, 220, 220}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{lightgreen}{RGB}{180, 250, 180} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{lightblue}{RGB}{180, 250, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %
  \definecolor{redcolor}{RGB}{250, 160, 160} %
  \definecolor{refmodelcolor}{RGB}{222, 143, 5} 

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->, thick, >=stealth, line width=1mm, color=grey]

  \tikzstyle{smallarrow} = [->, >=stealth, line width=0.4mm, color=grey]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      text=white, 
      fill=lightgrey, 
      minimum height=2.3cm, 
      minimum width=2.3cm, 
      align=center, 
      rounded corners
  ]
  \tikzstyle{subTitleNode} = [
    rectangle,
    fill=darkgreen,
    align     = left, 
    text width = 3cm,   %
    minimum height=0.3cm, %
    minimum width=2.9cm,  %
    inner sep=0,
    font=\fontsize{6pt}{6.5pt}\selectfont,
    anchor=west,
  ]

  \tikzstyle{subNode} = [
    rectangle,
    fill=lightgreen,
    align     = left, 
    minimum height=0.45cm, %
    minimum width=3cm,  %
    inner sep=0,
    font=\fontsize{5pt}{5.5pt}\selectfont,
    text width = 2.9cm,
    align = left,  
    anchor=west,
  ]

  \tikzstyle{parsingSubNode} = [
    rectangle,
    fill=lightgreen,
    draw, 
    minimum height=0.35cm, %
    minimum width=0.95cm,  %
    inner sep=0,
    font=\fontsize{7pt}{7.5pt}\selectfont,
    rounded corners,
  ]


  \node[mainNode, minimum width=1.4cm] (competition) at (0, 0) {};

  \node[anchor=north, yshift=-0.1cm, minimum width=1.4cm] (pdf) at (competition.north) {\includegraphics[width=1.2cm]{figures/pdf.png}};

  \node[anchor=north, yshift=-0.1cm] (comp_name) at (pdf.south) {HMMT};


  \node[mainNode, anchor=west, xshift=1.3cm, minimum width=3.2cm, minimum height=2.6cm] (extraction) at (competition.east) {};

  \draw[arrow] (competition.east) -- (extraction.west);
  \node[anchor=south, yshift=0.15cm] (extract) at ($(competition.east)!0.5!(extraction.west)$) {Extract};

  \node[subTitleNode, anchor=north, yshift=-0.1cm] (problem_extract) at (extraction.north)
      {\textsc{1.tex}};
  \node[subNode, anchor=north, yshift=0.02cm] (problem_extract_problem) at (problem_extract.south)
      {Compute the sum of the positive divisors of $9!$ that have units digit $1$.};

  \node[subTitleNode, anchor=north, yshift=-0.05cm] (problem_extract_2) at (problem_extract_problem.south)
      {\textsc{2.tex}};
  \node[subNode, anchor=north, yshift=0.02cm] (problem_extract_problem_2) at (problem_extract_2.south)
      {Find the sum of all positive integers $n$ where $n+2 \mid 3(n+3)(n \cdot n +9)$.};

  \node[subTitleNode, anchor=north, yshift=-0.05cm, fill=darkblue] (answers) at (problem_extract_problem_2.south)
  {\textsc{answers.csv}};
  \node[subNode, anchor=north, yshift=0.02cm, fill=lightblue] (answers_content) at (answers.south)
      {1.tex,103\\2.tex,49};

  \draw[arrow] (extraction.east) -- ++(0.5,0) -- ++(0,-1.8) -- ++(-2.1,0) -- (extraction.south);
  \node[anchor=north, yshift=-1.2cm, xshift=0.3cm] (verify) at ($(extraction.east)!0.5!(extraction.south)$) {Verify Manually};

  
  \node[anchor=west, xshift=1.5cm, minimum width=1.8cm, minimum height=2.3cm] (generation) at (extraction.east) {};
  \draw[arrow] (extraction.east) -- (generation.west);
  \node[anchor=south, yshift=0.15cm] (gen) at ($(extraction.east)!0.5!(generation.west)$) {Generate};
  

  \node[subTitleNode, anchor=north, yshift=-0.1cm, minimum width=1.8cm, text width = 1.6cm] (problem_answer) at (generation.north)
      {\textsc{1.tex, o3}};
  \node[subNode, anchor=north, yshift=0.02cm, minimum height=1.8cm, minimum width=1.8cm, text width = 1.6cm] (problem_answer_text) at (problem_answer.south)
      {Step 1.  Prime-factorize $9!$ \\
       ...\\ Step 6.  Sum these divisors  
      1 + 21 + 81 = 103.
      
      $\boxed{103}$};


  \node[mainNode, anchor=west, xshift=1.4cm, yshift=1.2cm, minimum width=2.5cm, minimum height=1.5cm] (parsing) at (generation.east) {};
  \draw[arrow] (generation.east) -- ++(0.2,0) -- ++(0,1.2) -- (parsing.west);
  \node[anchor=south] (parse_text) at ($(generation.east)!0.5!(parsing.west)$) {Parse};

  \node[anchor=north west, parsingSubNode, yshift=-0.1cm, xshift=0.1cm] (rule_parser) at (parsing.north west) {Parser};

  \node[anchor=north east, parsingSubNode, yshift=-0.1cm, xshift=-0.1cm] (manual_verify) at (parsing.north east) {Human};

  \node[anchor=south west, parsingSubNode, yshift=0.1cm, xshift=0.1cm] (llm_verify) at (parsing.south west) {LLM};

  \node[anchor=south east, parsingSubNode, yshift=0.1cm, xshift=-0.1cm, fill=redcolor] (mistake) at (parsing.south east) {Mistake};

  \draw[smallarrow] (rule_parser.south)
      to[out=260,in=100,looseness=1] (llm_verify.north);
    \draw[smallarrow] (rule_parser.south east)
      to[out=315,in=135,looseness=1] (mistake.north west);
    \draw[smallarrow] (llm_verify.east)
    to[out=-10,in=190,looseness=1] (mistake.west);
    \draw[smallarrow] (mistake.north)
    to[out=80,in=280,looseness=1] (manual_verify.south);
    \draw[smallarrow] (manual_verify.west)
    to[out=170,in=10,looseness=1] (rule_parser.east);





  \node[anchor=west, xshift=1.4cm, yshift=-1.2cm, minimum width=2.5cm, minimum height=1.5cm] (manual) at (generation.east) {};
  \draw[arrow] (generation.east) -- ++(0.2,0) -- ++(0,-1.2) -- (manual.west);
  \node[anchor=south, yshift=-0.5cm, xshift=0.1cm] (eval_text) at ($(generation.east)!0.5!(manual.west)$) {Human};

  \node[subTitleNode, anchor=north, yshift=-0.1cm, minimum width=2.5cm, text width = 2.3cm] (problem_answer) at (manual.north)
      {\textsc{1.json, o3 answer}};
  \node[subNode, anchor=north, yshift=0.02cm, minimum height=1.3cm, minimum width=2.5cm, text width = 2.3cm] (problem_answer_text) at (problem_answer.south){\vspace{-3mm}\begin{verbatim}{
 "score": 0.75,
 "reason": "Proof is correct
    but has small mistakes."
}\end{verbatim}
};



  \node[anchor=west, xshift=4.7cm] (leaderboard) at (generation.east) {\includegraphics[width=3.4cm]{figures/leaderboard.png}};
  \draw[arrow] (parsing.east) -- ++(0.3,0) -- ++(0,-1.2) -- (leaderboard.west);
  \draw[arrow] (manual.east) -- ++(0.3,0) -- ++(0,1.2) -- (leaderboard.west);





  
  


\end{tikzpicture}

